Error Control and Loss Functions for the Deep Learning Inversion of Borehole Resistivity Measurements

Deep learning (DL) is a numerical method that approximates functions. Recently, its use has become attractive for the simulation and inversion of multiple problems in computational mechanics, including the inversion of borehole logging measurements for oil and gas applications. In this context, DL methods exhibit two key attractive features: a) once trained, they enable to solve an inverse problem in a fraction of a second, which is convenient for borehole geosteering operations as well as in other real-time inversion applications. b) DL methods exhibit a superior capability for approximating highly-complex functions across different areas of knowledge. Nevertheless, as it occurs with most numerical methods, DL also relies on expert design decisions that are problem specific to achieve reliable and robust results. Herein, we investigate two key aspects of deep neural networks (DNNs) when applied to the inversion of borehole resistivity measurements: error control and adequate selection of the loss function. As we illustrate via theoretical considerations and extensive numerical experiments, these interrelated aspects are critical to recover accurate inversion results.

==> Jon/Fig_example1.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=blue}}, xlabel=$p$, ylabel=$ \mathcal{F}(p) $,
y label style={at={(axis description cs:0.12,0.5)},anchor=south},
  height=6cm,
  width=6cm,
  xtick={-33,0,33}]
\addplot[smooth, line width=1.5pt, domain = -sqrt(1000):sqrt(1000), color=black] plot(\x,\x*\x) node[pos=0.1,inner sep=7pt, right] {$ m=p^2 $}; 
\end{axis}
	%\draw[->] (-3,0)--(3,0) node[right]{$x$};
	%\draw[->] (0,-2)--(0,4) node[left]{$y$};
	%\draw[smooth, line width=1.5pt, domain = -2:2, color=blue] plot(\x,\x*\x) node[right] {$ y=x^{2} $};
\end{tikzpicture}



==> Jon/Fig_example2.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=blue}}, xlabel=$m$, ylabel=$\mathcal{I}(m)$,
y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  height=6cm,
  width=6cm,
  ytick={-33,0,33}]
\addplot[samples=200, line width=1.5pt, domain = 0:1000, color=black] plot(\x,{sqrt(\x)}) node[pos=0.8,inner sep=7pt, below] {$ p=+\sqrt{m} $};
\addplot[samples=200, line width=1.5pt, domain = 0:1000, color=blue] plot(\x,{-sqrt(\x)}) node[pos=0.8,inner sep=7pt, above] {$ p=-\sqrt{m} $};
\end{axis}
	%\draw[->] (-3,0)--(3,0) node[right]{$y$};
	%\draw[->] (0,-2)--(0,4) node[left]{$x$};
	%\draw[smooth, line width=1.5pt, domain = 0:3, color=blue] plot(\x,{sqrt(\x)}) node[right] {$ x=\sqrt{(x)} $};
	%\draw[smooth, line width=1.5pt, domain = 0:3, color=red] plot(\x,{-sqrt(\x)}) node[right] {$ y=-\sqrt{x} $};
\end{tikzpicture}


==> Model/1D_1_posittion.tex <==
\begin{tikzpicture}[scale=1.5]
\draw (0,0) rectangle (3.5,2);

\fill[chamoisee] (0,0) rectangle (3.5,0.5);
\fill[white!70!gray] (0,0.5) rectangle (3.5,1.5);
\fill[almond] (0,1.5) rectangle (3.5,2);


%\draw[red, line width=0.5 mm] (0.75,1.5) .. controls (1.15,1.1) .. (1.85,1) node (n1) at (0.85,1.6) {$\mathbf{t}$};
\draw[black, line width=0.1 mm] (0,0.5) -- (3.5,0.5);
\draw[black, line width=0.1 mm] (0,1.5) -- (3.5,1.5);

\fill[black] (1.875,1) circle (0.06cm);
\node (d_u) at (1.7,1) {\textcolor{red}{$\textbf{t}$}};
\draw[<->] (1.875,1.02) -- (1.875,1.5);
\node (d_u) at (2.2,1.25) {$d_u$}; 
\draw[<->] (1.875,0.98) -- (1.875,.5);
\node (d_u) at (2.2,0.75) {$d_l$};
\node (rho) at (3.2,1.75) {$\rho_u$};
\node (rho) at (3.2,0.25) {$\rho_l$};
\node (rho) at (3.2,1) {$\rho_h$};
\end{tikzpicture}


==> Model/1D_4_instruments.tex <==
\usetikzlibrary{intersections}
\begin{tikzpicture}
\filldraw (0,0) rectangle (10,6);
\filldraw[chamoisee] (0,0) rectangle (10,1.5);
\filldraw[white!70!gray] (0,1.5) rectangle (10,4.5);
\filldraw[chamoisee] (0,4.5) rectangle (10,6);

\draw (0,0) rectangle (10,6);
\draw (0,0) rectangle (10,1.5);
\draw (0,1.5) rectangle (10,4.5);
\draw (0,4.5) rectangle (10,6);

\draw (1.5,2.5) -- (4,2);
\fill[black] (1.8,2.45) circle (0.06cm);
\node (t1) at (1.8,2.65) {$Tx$}; 
\fill[black] (3.7,2.05) circle (0.06cm);
\node (r1) at (3.7,1.85) {$Rx$}; 

\draw (1.5,2) -- (4,2.5);
\fill[black] (1.8,2.05) circle (0.06cm);
\node (t2) at (1.8,1.85) {$Tx$}; 
\fill[black] (3.7,2.45) circle (0.06cm);
\node (r2) at (3.7,2.65) {$Rx$}; 


\draw (1.5,4) -- (4,3.5);
\fill[black] (1.8,3.95) circle (0.06cm);
\node (t3) at (1.8,4.15) {$Tx$}; 
\fill[black] (3.7,3.55) circle (0.06cm);
\node (r3) at (3.7,3.35) {$Rx$}; 


\draw (1.5,3.5) -- (4,4);
\fill[black] (1.8,3.55) circle (0.06cm);
\node (t4) at (1.8,3.35) {$Tx$}; 
\fill[black] (3.7,3.95) circle (0.06cm);
\node (r4) at (3.7,4.15) {$Rx$}; 


\node (o1) at (9,0.75) {$100\ \Omega \cdot m$}; 
\node (o2) at (9,3.) {$1\ \Omega \cdot m$}; 
\node (o1) at (9,5.25) {$100\ \Omega \cdot m$}; 
 
\node (A) at (1.3,2) {$D$}; 
\node (A) at (1.3,2.5) {$C$};
\node (A) at (1.3,3.5) {$B$}; 
\node (A) at (1.3,4) {$A$}; 

\draw [red, thick] (1.1,4) -- (0.7, 4) -- (0.7,2)--(1.1,2);
\draw [red, thick] (1.1,3.5) -- (0.9, 3.5) -- (0.9,2.5)--(1.1,2.5);
\end{tikzpicture}


==> Model/1D_65_posittion.tex <==
\begin{tikzpicture}[scale=1.5]
\draw (0,0) rectangle (3.5,2);

\fill[chamoisee] (0,0) rectangle (3.5,0.5);
\fill[white!70!gray] (0,0.5) rectangle (3.5,1.5);
\fill[almond] (0,1.5) rectangle (3.5,2);


\draw[red, line width=0.5 mm] (0.75,1.5) .. controls (1.15,1.1) .. (1.85,1) node (n1) at (0.85,1.6) {$\mathbf{t}$};
\draw[black, line width=0.1 mm] (0,0.5) -- (3.5,0.5);
\draw[black, line width=0.1 mm] (0,1.5) -- (3.5,1.5);

\fill[black] (1.875,1) circle (0.06cm);
\draw[<->] (1.875,1.02) -- (1.875,1.5);
\node (d_u) at (2.2,1.25) {$d_u$}; 
\draw[<->] (1.875,0.98) -- (1.875,.5);
\node (d_u) at (2.2,0.75) {$d_l$};
\node (rho) at (3.2,1.75) {$\rho_u$};
\node (rho) at (3.2,0.25) {$\rho_l$};
\node (rho) at (3.2,1) {$\rho_h$};
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/F_aI_b.dat}
node[pos=0.73,inner sep=8pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/Atten-Syn-1-geo.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/F_aI_b.dat}
node[pos=0.8,inner sep=9pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/Atten-Syn-1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/F_aI_b.dat}
node[pos=0.58,inner sep=11pt, below,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat}
node[pos=0.75,inner sep=7pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/Atten-Syn-1-geo.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat}
node[pos=0.67,inner sep=9pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/Atten-Syn-1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=240,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat}
node[pos=0.47,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Syn_0_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/predicted.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=240,ymin=40,ymax=47.97] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Predicted.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=240,ymin=40,ymax=47.97] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_0/Real.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_65.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_65.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_I_65.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_I_65.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_two_step.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted_F_FI_two_step.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.5,inner sep=5pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-coaxial_65.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.5,inner sep=5pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_65.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-coaxial_65_without_regularization.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.5,inner sep=5pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_65_without_regularization.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-coaxial_two_step.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.5,inner sep=5pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_two_step.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-coaxial_without_regularization.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.5,inner sep=5pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_without_regularization.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-geo.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.8,inner sep=8pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-geo_two_step.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.8,inner sep=12pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_two_step.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1-geo_without_regularization.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.8,inner sep=12pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_without_regularization.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.53,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1_two_step.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.53,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_two_step.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/Atten-Syn-1_without_regularization.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/F_aI_b.dat}
node[pos=0.53,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_FI_b/FI_b_without_regularization.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat}
node[pos=0.51,inner sep=8pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/Atten-Syn-1-geo.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat}
node[pos=0.6,inner sep=12pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/Atten-Syn-1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat}
node[pos=0.51,inner sep=8pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI/F_aI.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat}
node[pos=0.5,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/Atten-Syn-1-geo.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat}
node[pos=0.65,inner sep=10pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Geosignal_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/Atten-Syn-1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat}
node[pos=0.50,inner sep=9pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F}_{\phi^\ast} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Azim_pre} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Syn_1_F_aI_b/F_aI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/predicted.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Predicted.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=45,ymax=60] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_1/Real.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/Syn_2_FI_b/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/Syn_2_FI_b/F_aI_b.dat}
node[pos=0.75,inner sep=8pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};;

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/Syn_2_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/predicted.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=40,ymax=67.3] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/Predicted.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=40,ymax=67.3] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_2/Real.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/Syn_3_FI_b/Atten-Syn-1-coaxial.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.329*\textwidth,
width=1.*\textwidth,
%  y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={Att. ($dB$)},
]
\addplot[blue,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/Syn_3_FI_b/F_aI_b.dat}
node[pos=0.45,inner sep=11pt, above,align=center,font=\linespread{1.0}\selectfont] { {\color{blue} ${\cal F} \circ {\cal I}$}
	{\color{black} vs} {\color{red} ${\cal F} \circ {\cal I}_{\theta^\ast}$}};

\addplot[red,dashed,line width=1] table [x=X, y expr=(\thisrow{Atten_Coaxial} + 1.84)*8.68 ]{./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/Syn_3_FI_b/FI_b.dat};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/predicted.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=33,ymax=60.3] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/Predicted.png};

\end{axis}	
\end{tikzpicture}


==> PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.386*\textwidth,
width=1.*\textwidth,
% 
y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

%[enlargelimits=false, axis on top, axis equal image, width=6cm]

%\node[] at (rel axis cs:0,0) {\includegraphics{Syn_1/Predicted.png}};

\addplot graphics[xmin=0,xmax=540,ymin=33,ymax=60.3] {./PAPER_ERROR_AND_LOSS/RESULTS_MOSTAFA/Syn_3/Real.png};

\end{axis}	
\end{tikzpicture}


==> x2_n/Fig_loss1_norm1.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=${\cal I}_{\theta^\ast}(m)$,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_1/Data_loss1_norm1} node[pos=.1,inner sep=7pt, above] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}) node[pos=0.7,inner sep=5pt, below] { {\color{black} Real}}; 
%  \addlegendentry{Ground Truth}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)});
\end{axis}
%\node at (1.65,4.2) {$L_1$ Norm};
\end{tikzpicture}



  
  
  
  
  
  
%\begin{tikzpicture}
%\begin{axis}
%[scatter/classes={ a={mark=o,draw=red}}, xlabel=$y$, ylabel=$\mathcal{I}_{h}(y)$,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
%  height=5.8cm,
%  width=5.8cm,]
%\addplot[scatter,only marks,%
%    scatter src=explicit symbolic, color=red, mark=o]%
%table[x,y] {DATA_FILES//DATA//Loss_1//Data_loss1_norm1};
%\addplot[smooth, line width=1.5pt, domain = 0:1000, color=blue] plot(\x,{sqrt(\x)}); \label{legend:l1}
%\addplot[smooth, line width=1.5pt, domain = 0:1000, color=blue] plot(\x,{-sqrt(\x)});
%\end{axis}
%\end{tikzpicture}


==> x2_n/Fig_loss1_norm2.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$,
   ylabel near ticks, ylabel=${\cal I}_{\theta^\ast}(m)$,
  % y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
     legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_1//Data_loss1_norm2} node[pos=.1,inner sep=7pt, above] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}) node[pos=0.7,inner sep=5pt, below] { {\color{black} Real}}; 
 % \addlegendentry{Ground Truth}
\addplot[smooth,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)});
\end{axis}
%\node at (1.65,4.2) {$L_2$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss2_norm1.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_2//Norm_1//Data_INV_loss2_norm1} node[pos=.1,inner sep=12pt, above] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}) node[pos=0.7,inner sep=5pt, below] { {\color{black} Real}}; 
%  \addlegendentry{Ground Truth}
\addplot[samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)}); 
\end{axis}
%\node at (1.65,4.2) {$L_1$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss2_norm2.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_2//Norm_2//Data_INV_loss2_norm2} node[pos=.1,inner sep=12pt, below] { {\color{red} Predicted}};
 % \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}); 
 % \addlegendentry{Ground Truth}
\addplot[samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)}) node[pos=0.7,inner sep=5pt, above] { {\color{black} Real}}; 
\end{axis}
%\node at (1.65,4.2) {$L_2$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss4_norm1_INV.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_4//Norm_1//Data_INV_loss4_norm1} node[pos=.1,inner sep=12pt, above] { {\color{red} Predicted}};
 % \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}) node[pos=0.7,inner sep=5pt, below] { {\color{black} Real}}; 
 % \addlegendentry{Ground Truth}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)});
\end{axis}
%\node at (1.65,4.2) {$L_1$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss4_norm2_INV.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_4//Norm_2//Data_INV_loss4_norm2} node[pos=.1,inner sep=12pt, below] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}); 
%  \addlegendentry{Ground Truth}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)}) node[pos=0.7,inner sep=5pt, above] { {\color{black} Real}};
\end{axis}
%\node at (1.65,4.2) {$L_2$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss5_norm1_INV.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_5//Norm_1//Data_INV_loss5_norm1} node[pos=.1,inner sep=12pt, below] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}); 
%  \addlegendentry{Ground Truth}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)}) node[pos=0.7,inner sep=5pt, above] { {\color{black} Real}};
\end{axis}
%\node at (1.65,4.2) {$L_1$ Norm};
\end{tikzpicture}


==> x2_n/Fig_loss5_norm2_INV.tex <==
\begin{tikzpicture}
\begin{axis}
[scatter/classes={ a={mark=o,draw=red}}, xlabel=$m$, ylabel=$ {\cal I}_{\theta^\ast}(m) $,
%y label style={at={(axis description cs:0.2,0.5)},anchor=south},
  legend pos=north west,
  legend style={draw=none,nodes={scale=0.5, transform shape}},
  height=5.2cm,
  width=5.2cm,
  ytick={-33,0,33}]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic, color=red, mark=o]%
table[x,y] {x2_n/DATA_FILES//DATA//Loss_5//Norm_2//Data_INV_loss5_norm2} node[pos=.1,inner sep=12pt, below] { {\color{red} Predicted}};
%  \addlegendentry{Trained NN}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{sqrt(\x)}); 
%  \addlegendentry{Ground Truth}
\addplot[solid,samples=200, line width=1.5pt, domain = 0:1100, color=black] plot(\x,{-sqrt(\x)}) node[pos=0.7,inner sep=5pt, above] { {\color{black} Real}};
\end{axis}
%\node at (1.65,4.2) {$L_2$ Norm};
\end{tikzpicture}

